Redundancies of Correction-Capability-Optimized Reed-Muller Codes

This article is focused on some variations of Reed-Muller codes that yield improvements to the rate for a prescribed decoding performance under the Berlekamp-Massey-Sakata algorithm with majority voting. Explicit formulas for the redundancies of the new codes are given.

==> red-rm1.tex <==



\setlength{\unitlength}{1cm}\font\graphicfont=cmr10 scaled 1000
\def\symbolr{\makebox(0,0){$\times$}}
\def\symboltr{\makebox(0,0){$+$}}
\def\symbolsr{\circle*{0.20}}
\def\symboltsr{\circle{0.20}}
\def\legendred{{\shortstack[c]{$\times$ $r(t)$\phantom{$r(t)$}
$+$ $\widetilde{r}(t)$\\ 
$\bullet$ $r^*(t)$\phantom{$r(t)$}
$\circ$ $\widetilde{r}^*(t)$
}}}

\fbox{\begin{picture}(11.500000,7.000000)
\put(0,6.700000){\parbox{11.500000cm}{\graphicfont{\begin{center}Reed-Muller structure with $m=3$\end{center}}}}
\put(1.080000,1.980000){\vector(1,0){9.845000}}
\put(10.925000,1.980000){\makebox(0.575000,0){$t$}}
\put(1.080000,1.980000){\line(0,1){4.420000}}
\put(1.080000,1.980000){\line(-1,0){0.080000}}
\put(0,1.780000){\makebox(1.000000,0.400000){$0$}}
\put(1.080000,4.422156){\line(-1,0){0.080000}}
\put(0,4.222156){\makebox(1.000000,0.400000){$25000$}}
\put(0,0){\makebox(11.500000,1.500000)\legendred}
\put(1.080000,1.980000){\line(0,-1){0.080000}}
\put(0.580000,1.500000){\makebox(1.000000,0.400000){$0$}}
\put(4.070323,1.980000){\line(0,-1){0.080000}}
\put(3.570323,1.500000){\makebox(1.000000,0.400000){$10$}}
\put(7.060645,1.980000){\line(0,-1){0.080000}}
\put(6.560645,1.500000){\makebox(1.000000,0.400000){$20$}}
\put(10.050968,1.980000){\line(0,-1){0.080000}}
\put(9.550968,1.500000){\makebox(1.000000,0.400000){$30$}}
\put(1.080000,1.980000){\symboltsr}
\put(1.080000,1.980000){\symbolsr}
\put(1.080000,1.980000){\symboltr}
\put(1.080000,1.980000){\symbolr}
\put(1.379032,1.980391){\symboltsr}
\put(1.379032,1.980391){\symbolsr}
\put(1.379032,1.980391){\symboltr}
\put(1.379032,1.980391){\symbolr}
\put(1.678065,1.980782){\symboltsr}
\put(1.678065,1.981075){\symbolsr}
\put(1.678065,1.981270){\symboltr}
\put(1.678065,1.981954){\symbolr}
\put(1.977097,1.981270){\symboltsr}
\put(1.977097,1.981368){\symbolsr}
\put(1.977097,1.982442){\symboltr}
\put(1.977097,1.985470){\symbolr}
\put(2.276129,1.981954){\symboltsr}
\put(2.276129,1.981954){\symbolsr}
\put(2.276129,1.983712){\symboltr}
\put(2.276129,1.991722){\symbolr}
\put(2.575161,1.982344){\symboltsr}
\put(2.575161,1.983517){\symbolsr}
\put(2.575161,1.985177){\symboltr}
\put(2.575161,2.001491){\symbolr}
\put(2.874194,1.982735){\symboltsr}
\put(2.874194,1.983614){\symbolsr}
\put(2.874194,1.987229){\symboltr}
\put(2.874194,2.015558){\symbolr}
\put(3.173226,1.983419){\symboltsr}
\put(3.173226,1.984005){\symbolsr}
\put(3.173226,1.988401){\symboltr}
\put(3.173226,2.034704){\symbolr}
\put(3.472258,1.983810){\symboltsr}
\put(3.472258,1.984103){\symbolsr}
\put(3.472258,1.990746){\symboltr}
\put(3.472258,2.059712){\symbolr}
\put(3.771290,1.984396){\symboltsr}
\put(3.771290,1.984494){\symbolsr}
\put(3.771290,1.992797){\symboltr}
\put(3.771290,2.091362){\symbolr}
\put(4.070323,1.985470){\symboltsr}
\put(4.070323,1.985470){\symbolsr}
\put(4.070323,1.994848){\symboltr}
\put(4.070323,2.130437){\symbolr}
\put(4.369355,1.985861){\symboltsr}
\put(4.369355,1.988303){\symbolsr}
\put(4.369355,1.996607){\symboltr}
\put(4.369355,2.177717){\symbolr}
\put(4.668387,1.986252){\symboltsr}
\put(4.668387,1.988401){\symbolsr}
\put(4.668387,1.999830){\symboltr}
\put(4.668387,2.233984){\symbolr}
\put(4.967420,1.986643){\symboltsr}
\put(4.967420,1.988499){\symbolsr}
\put(4.967420,2.001296){\symboltr}
\put(4.967420,2.299923){\symbolr}
\put(5.266452,1.987522){\symboltsr}
\put(5.266452,1.988987){\symbolsr}
\put(5.266452,2.004031){\symboltr}
\put(5.266452,2.376606){\symbolr}
\put(5.565484,1.987913){\symboltsr}
\put(5.565484,1.989085){\symbolsr}
\put(5.565484,2.006961){\symboltr}
\put(5.565484,2.464524){\symbolr}
\put(5.864516,1.988303){\symboltsr}
\put(5.864516,1.989183){\symbolsr}
\put(5.864516,2.009306){\symboltr}
\put(5.864516,2.564555){\symbolr}
\put(6.163549,1.989085){\symboltsr}
\put(6.163549,1.989671){\symbolsr}
\put(6.163549,2.011064){\symboltr}
\put(6.163549,2.677480){\symbolr}
\put(6.462581,1.989476){\symboltsr}
\put(6.462581,1.989769){\symbolsr}
\put(6.462581,2.015460){\symboltr}
\put(6.462581,2.804081){\symbolr}
\put(6.761613,1.990159){\symboltsr}
\put(6.761613,1.990257){\symbolsr}
\put(6.761613,2.016632){\symboltr}
\put(6.761613,2.945140){\symbolr}
\put(7.060645,1.991722){\symboltsr}
\put(7.060645,1.991722){\symbolsr}
\put(7.060645,2.020442){\symboltr}
\put(7.060645,3.101438){\symbolr}
\put(7.359678,1.992113){\symboltsr}
\put(7.359678,1.996216){\symbolsr}
\put(7.359678,2.023373){\symboltr}
\put(7.359678,3.273757){\symbolr}
\put(7.658710,1.992504){\symboltsr}
\put(7.658710,1.996314){\symbolsr}
\put(7.658710,2.025424){\symboltr}
\put(7.658710,3.462877){\symbolr}
\put(7.957742,1.992895){\symboltsr}
\put(7.957742,1.996411){\symbolsr}
\put(7.957742,2.028062){\symboltr}
\put(7.957742,3.669582){\symbolr}
\put(8.256775,1.993285){\symboltsr}
\put(8.256775,1.996509){\symbolsr}
\put(8.256775,2.032751){\symboltr}
\put(8.256775,3.894651){\symbolr}
\put(8.555807,1.994360){\symboltsr}
\put(8.555807,1.997095){\symbolsr}
\put(8.555807,2.035095){\symboltr}
\put(8.555807,4.138866){\symbolr}
\put(8.854839,1.994751){\symboltsr}
\put(8.854839,1.997193){\symbolsr}
\put(8.854839,2.037733){\symboltr}
\put(8.854839,4.403010){\symbolr}
\put(9.153871,1.995141){\symboltsr}
\put(9.153871,1.997290){\symbolsr}
\put(9.153871,2.040956){\symboltr}
\put(9.153871,4.687765){\symbolr}
\put(9.452904,1.995532){\symboltsr}
\put(9.452904,1.997388){\symbolsr}
\put(9.452904,2.044766){\symboltr}
\put(9.452904,4.994207){\symbolr}
\put(9.751936,1.996509){\symboltsr}
\put(9.751936,1.997974){\symbolsr}
\put(9.751936,2.046524){\symboltr}
\put(9.751936,5.322824){\symbolr}
\put(10.050968,1.996900){\symboltsr}
\put(10.050968,1.998072){\symbolsr}
\put(10.050968,2.052092){\symboltr}
\put(10.050968,5.674494){\symbolr}
\put(10.350000,1.997290){\symboltsr}
\put(10.350000,1.998170){\symbolsr}
\put(10.350000,2.053265){\symboltr}
\put(10.350000,6.050000){\symbolr}
\end{picture}}




==> red-rm2.tex <==



\setlength{\unitlength}{1cm}\font\graphicfont=cmr10 scaled 1000
\def\symbolr{\makebox(0,0){$\times$}}
\def\symboltr{\makebox(0,0){$+$}}
\def\symbolsr{\circle*{0.20}}
\def\symboltsr{\circle{0.20}}
\def\legendred{{\shortstack[c]{$+$ $\widetilde{r}(t)$\phantom{$r(t)$}
$\bullet$ $r^*(t)$\phantom{$r(t)$}
$\circ$ $\widetilde{r}^*(t)$
}}}

\fbox{\begin{picture}(11.500000,7.000000)
\put(0,6.700000){\parbox{11.500000cm}{\graphicfont{\begin{center}Reed-Muller structure with $m=3$\end{center}}}}
\put(0.680000,1.480000){\vector(1,0){10.245000}}
\put(10.925000,1.480000){\makebox(0.575000,0){$t$}}
\put(0.680000,1.480000){\line(0,1){4.920000}}
\put(0.680000,1.480000){\line(-1,0){0.080000}}
\put(0,1.280000){\makebox(0.600000,0.400000){$0$}}
\put(0.680000,4.526667){\line(-1,0){0.080000}}
\put(0,4.326667){\makebox(0.600000,0.400000){$500$}}
\put(0,0){\makebox(11.500000,1.000000)\legendred}
\put(0.680000,1.480000){\line(0,-1){0.080000}}
\put(0.380000,1.000000){\makebox(0.600000,0.400000){$0$}}
\put(3.799355,1.480000){\line(0,-1){0.080000}}
\put(3.499355,1.000000){\makebox(0.600000,0.400000){$10$}}
\put(6.918710,1.480000){\line(0,-1){0.080000}}
\put(6.618710,1.000000){\makebox(0.600000,0.400000){$20$}}
\put(10.038065,1.480000){\line(0,-1){0.080000}}
\put(9.738065,1.000000){\makebox(0.600000,0.400000){$30$}}
\put(0.680000,1.480000){\symboltsr}
\put(0.680000,1.480000){\symbolsr}
\put(0.680000,1.480000){\symboltr}
\put(0.991935,1.504373){\symboltsr}
\put(0.991935,1.504373){\symbolsr}
\put(0.991935,1.504373){\symboltr}
\put(1.303871,1.528747){\symboltsr}
\put(1.303871,1.547027){\symbolsr}
\put(1.303871,1.559213){\symboltr}
\put(1.615806,1.559213){\symboltsr}
\put(1.615806,1.565307){\symbolsr}
\put(1.615806,1.632333){\symboltr}
\put(1.927742,1.601867){\symboltsr}
\put(1.927742,1.601867){\symbolsr}
\put(1.927742,1.711547){\symboltr}
\put(2.239677,1.626240){\symboltsr}
\put(2.239677,1.699360){\symbolsr}
\put(2.239677,1.802947){\symboltr}
\put(2.551613,1.650613){\symboltsr}
\put(2.551613,1.705453){\symbolsr}
\put(2.551613,1.930907){\symboltr}
\put(2.863548,1.693267){\symboltsr}
\put(2.863548,1.729827){\symbolsr}
\put(2.863548,2.004027){\symboltr}
\put(3.175484,1.717640){\symboltsr}
\put(3.175484,1.735920){\symbolsr}
\put(3.175484,2.150267){\symboltr}
\put(3.487419,1.754200){\symboltsr}
\put(3.487419,1.760293){\symbolsr}
\put(3.487419,2.278227){\symboltr}
\put(3.799355,1.821227){\symboltsr}
\put(3.799355,1.821227){\symbolsr}
\put(3.799355,2.406187){\symboltr}
\put(4.111290,1.845600){\symboltsr}
\put(4.111290,1.997933){\symbolsr}
\put(4.111290,2.515867){\symboltr}
\put(4.423226,1.869973){\symboltsr}
\put(4.423226,2.004027){\symbolsr}
\put(4.423226,2.716947){\symboltr}
\put(4.735161,1.894347){\symboltsr}
\put(4.735161,2.010120){\symbolsr}
\put(4.735161,2.808347){\symboltr}
\put(5.047097,1.949187){\symboltsr}
\put(5.047097,2.040587){\symbolsr}
\put(5.047097,2.978960){\symboltr}
\put(5.359032,1.973560){\symboltsr}
\put(5.359032,2.046680){\symbolsr}
\put(5.359032,3.161760){\symboltr}
\put(5.670968,1.997933){\symboltsr}
\put(5.670968,2.052773){\symbolsr}
\put(5.670968,3.308000){\symboltr}
\put(5.982903,2.046680){\symboltsr}
\put(5.982903,2.083240){\symbolsr}
\put(5.982903,3.417680){\symboltr}
\put(6.294839,2.071053){\symboltsr}
\put(6.294839,2.089333){\symbolsr}
\put(6.294839,3.691880){\symboltr}
\put(6.606774,2.113707){\symboltsr}
\put(6.606774,2.119800){\symbolsr}
\put(6.606774,3.765000){\symboltr}
\put(6.918710,2.211200){\symboltsr}
\put(6.918710,2.211200){\symbolsr}
\put(6.918710,4.002640){\symboltr}
\put(7.230645,2.235573){\symboltsr}
\put(7.230645,2.491493){\symbolsr}
\put(7.230645,4.185440){\symboltr}
\put(7.542581,2.259947){\symboltsr}
\put(7.542581,2.497587){\symbolsr}
\put(7.542581,4.313400){\symboltr}
\put(7.854516,2.284320){\symboltsr}
\put(7.854516,2.503680){\symbolsr}
\put(7.854516,4.477920){\symboltr}
\put(8.166452,2.308693){\symboltsr}
\put(8.166452,2.509773){\symbolsr}
\put(8.166452,4.770400){\symboltr}
\put(8.478387,2.375720){\symboltsr}
\put(8.478387,2.546333){\symbolsr}
\put(8.478387,4.916640){\symboltr}
\put(8.790323,2.400093){\symboltsr}
\put(8.790323,2.552427){\symbolsr}
\put(8.790323,5.081160){\symboltr}
\put(9.102258,2.424467){\symboltsr}
\put(9.102258,2.558520){\symbolsr}
\put(9.102258,5.282240){\symboltr}
\put(9.414194,2.448840){\symboltsr}
\put(9.414194,2.564613){\symbolsr}
\put(9.414194,5.519880){\symboltr}
\put(9.726129,2.509773){\symboltsr}
\put(9.726129,2.601173){\symbolsr}
\put(9.726129,5.629560){\symboltr}
\put(10.038065,2.534147){\symboltsr}
\put(10.038065,2.607267){\symbolsr}
\put(10.038065,5.976880){\symboltr}
\put(10.350000,2.558520){\symboltsr}
\put(10.350000,2.613360){\symbolsr}
\put(10.350000,6.050000){\symboltr}
\end{picture}}



